DiscKosky: Efficient Genealogical Constraints from Sector-By-Sector Critical Point Counting

We present DiscKosky, a new Mathematica package for efficiently generating genealogical constraints on the sequential discontinuities of Feynman integrals. DiscKosky works by tracking the solutions to the critical point equations associated with a Feynman integral; by identifying which of these critical points cease to exist in a given kinematic limit, we can associate each Landau singularity with a set of on-shell sectors. The hierarchical principle then forbids sequential discontinuities with respect to singularities that are associated with incompatible sets of on-shell propagators. In rare cases, this algorithm fails to make predictions due to the appearance of higher-dimensional critical varieties---nevertheless, we show that this phenomenon can sometimes be used to identify non-repeating discontinuities, which can be computed at most once in a Feynman integral. We illustrate the power of DiscKosky by applying the package to a broad class of Feynman integrals, including two-loop five-point integrals with one and two massive legs, and three-loop examples that go beyond the current computational frontier. DiscKosky can also be used to probe the analytic properties of more general classes of Euler integrals, which we illustrate by considering several examples that arise in the context of cosmological correlators.

==> Figures/5pt_1mass_zzz.tex <==
\begin{tikzpicture}[
    scale=1.12,
    line cap=round,
    line join=round,
    ext/.style={line width=1pt},
    prop/.style={line width=1pt},
    massive/.style={line width=2.2pt}
]

    % Internal vertices
    \coordinate (A) at (0,0.65);
    \coordinate (B) at (0,-0.65);
    \coordinate (C) at (1.25,0.65);
    \coordinate (D) at (1.25,-0.65);

    \coordinate (T) at (2.35,1.10);
    \coordinate (R) at (3.50,0);
    \coordinate (F) at (2.35,-1.10);

    % External endpoints
    \coordinate (P5) at (-0.55,0.65);
    \coordinate (P1) at (-0.55,-0.65);
    \coordinate (P4) at (2.35,1.75);
    \coordinate (P3) at (4.10,0);
    \coordinate (P2) at (2.35,-1.75);

    % Internal propagators
    \draw[prop] (A) -- (C);
    \draw[prop] (B) -- (D);
    \draw[prop] (A) -- (B);
    \draw[prop] (C) -- (D);

    \draw[prop] (C) -- (T);
    \draw[prop] (T) -- (R);
    \draw[prop] (R) -- (F);
    \draw[prop] (F) -- (D);

    % External legs
    \draw[ext]     (P5) -- (A);
    \draw[massive] (P1) -- (B);
    \draw[ext]     (T) -- (P4);
    \draw[ext]     (R) -- (P3);
    \draw[ext]     (F) -- (P2);

    % External momentum labels
    \node[left=3pt]  at (P5) {\small\textit{$p_5$}};
    \node[left=3pt]  at (P1) {\small\textit{$p_1$}};
    \node[above=3pt] at (P4) {\small\textit{$p_4$}};
    \node[right=3pt] at (P3) {\small\textit{$p_3$}};
    \node[below=3pt] at (P2) {\small\textit{$p_2$}};

    % Feynman-parameter labels
    \node[above=2pt] at ($(A)!0.50!(C)$)
        {\small\textit{$\alpha_6$}};
    \node[below=2pt] at ($(B)!0.50!(D)$)
        {\small\textit{$\alpha_5$}};

    \node[right=2pt] at ($(A)!0.50!(B)$)
        {\small\textit{$\alpha_7$}};
    \node[right=2pt] at ($(C)!0.50!(D)$)
        {\small\textit{$\alpha_8$}};

    \node[above left=1pt] at ($(C)!0.53!(T)$)
        {\small\textit{$\alpha_4$}};
    \node[above right=1pt] at ($(T)!0.53!(R)$)
        {\small\textit{$\alpha_3$}};
    \node[below right=1pt] at ($(R)!0.47!(F)$)
        {\small\textit{$\alpha_2$}};
    \node[below left=1pt] at ($(F)!0.47!(D)$)
        {\small\textit{$\alpha_1$}};

\end{tikzpicture}

==> Figures/acnode_correlator.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round
]

\path[use as bounding box] (-5.4,-2.1) rectangle (5.4,3.0);

% ================================================================
% Colours
% ================================================================

\definecolor{propagatorgray}{RGB}{202,202,218}

% ================================================================
% Coordinates
% ================================================================

\coordinate (X3) at (-4,0);
\coordinate (X4) at (-0.45,1.35);
\coordinate (X2) at ( 0.45,-1.35);
\coordinate (X1) at ( 4,0);

% Future spatial surface height
\def\futureheight{2.8}

% ================================================================
% Future spatial surface
% ================================================================

\draw[
    propagatorgray,
    line width=4pt
]
(-5.0,\futureheight) -- (5.0,\futureheight);

% ================================================================
% Two gray propagators from each x vertex to future infinity
% ================================================================

% From X_3
\draw[propagatorgray, line width=1.7pt]
    (X3) -- (-4.7,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X3) -- (-3.7,\futureheight);

% From X_4
\draw[propagatorgray, line width=1.7pt]
    (X4) -- (-1,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X4) -- (-0.4,\futureheight);

% From X_2
\draw[propagatorgray, line width=1.7pt]
    (X2) -- (0.5,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X2) -- (1.35,\futureheight);

% From X_1
\draw[propagatorgray, line width=1.7pt]
    (X1) -- (3.7,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X1) -- (4.7,\futureheight);

% ================================================================
% Internal propagators
% ================================================================

\draw[black, line width=1.7pt] (X3) -- (X4); % Y_3
\draw[black, line width=1.7pt] (X4) -- (X1); % Y_4
\draw[black, line width=1.7pt] (X3) -- (X2); % Y_2
\draw[black, line width=1.7pt] (X2) -- (X1); % Y_1
\draw[black, line width=1.7pt] (X4) -- (X2); % Y_5

% ================================================================
% Vertices
% ================================================================

\fill[black] (X1) circle (4.8pt);
\fill[black] (X2) circle (4.8pt);
\fill[black] (X3) circle (4.8pt);
\fill[black] (X4) circle (4.8pt);

% ================================================================
% x labels
% ================================================================

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south east,
    xshift=-3pt,
    yshift=2pt
]
at (X3)
{$X_3$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south west,
    xshift=3pt,
    yshift=2pt
]
at (X1)
{$X_1$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=north east,
    xshift=1pt,
    yshift=-6pt
]
at (X4)
{$X_4$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=north,
    yshift=-5pt
]
at (X2)
{$X_2$};

% ================================================================
% y labels
% ================================================================

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=1.8pt,
    inner ysep=1.3pt
]
at (-2.0,0.72)
{$Y_3$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=1.8pt,
    inner ysep=1.3pt
]
at (1.75,0.7)
{$Y_4$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=1.8pt,
    inner ysep=1.3pt
]
at (-1.85,-0.72)
{$Y_2$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=1.8pt,
    inner ysep=1.3pt
]
at (1.80,-0.8)
{$Y_1$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=2pt,
    inner ysep=3pt
]
at (0.02,0)
{$Y_5$};

\end{tikzpicture}

==> Figures/ball_chain_correlator.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round
]

\path[use as bounding box] (-4.8,-1.6) rectangle (4.8,3.0);

% ================================================================
% Colours
% ================================================================

\definecolor{propagatorgray}{RGB}{202,202,218}

% ================================================================
% Coordinates
% ================================================================

\coordinate (x1) at (-2.2,0);
\coordinate (x2) at ( 0.0,0);
\coordinate (x3) at ( 2.2,0);

\def\futureheight{2.6}

% ================================================================
% Future spatial surface
% ================================================================

\draw[
    propagatorgray,
    line width=4pt
]
(-4.5,\futureheight) -- (4.5,\futureheight);

% ================================================================
% Gray propagators to future infinity
% ================================================================

% From x1
\draw[
    propagatorgray,
    line width=1.7pt
]
(x1) -- (-3.5,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(x1) -- (-2.8,\futureheight);

% From x2
\draw[
    propagatorgray,
    line width=1.7pt
]
(x2) -- (-0.35,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(x2) -- (0.35,\futureheight);

% From x3
\draw[
    propagatorgray,
    line width=1.7pt
]
(x3) -- (2.8,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(x3) -- (3.5,\futureheight);

% ================================================================
% Bubble propagators
% ================================================================

% Upper edge: Y1
\draw[
    black,
    line width=1.2pt
]
(x1)
.. controls (-1.7,1.15) and (-0.5,1.15) ..
(x2);

% Lower edge: Y2
\draw[
    black,
    line width=1.2pt
]
(x1)
.. controls (-1.7,-1.15) and (-0.5,-1.15) ..
(x2);

% ================================================================
% Internal propagator: Y3
% ================================================================

\draw[
    black,
    line width=1.2pt
]
(x2) -- (x3);

% ================================================================
% Vertices
% ================================================================

\fill[black] (x1) circle (3.2pt);
\fill[black] (x2) circle (3.2pt);
\fill[black] (x3) circle (3.2pt);

% ================================================================
% Vertex labels
% ================================================================

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=east,
    xshift=-4pt
]
at (x1)
{$X_1$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south west,
    xshift=2pt,
    yshift=4pt
]
at (x2)
{$X_2$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=west,
    xshift=4pt
]
at (x3)
{$X_3$};

% ================================================================
% Edge labels
% ================================================================

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=2pt,
    inner ysep=1pt
]
at (-1.1,0.78)
{$Y_1$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=2pt,
    inner ysep=1pt
]
at (-1.1,-0.81)
{$Y_2$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner xsep=2pt,
    inner ysep=1pt
]
at (1.12,-0)
{$Y_3$};

\end{tikzpicture}

==> Figures/bubble_correlator.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round
]

\path[use as bounding box] (-5.2,-1.8) rectangle (5.2,3.0);

% ================================================================
% Colours
% ================================================================

\definecolor{propagatorgray}{RGB}{202,202,218}

% ================================================================
% Coordinates
% ================================================================

\coordinate (X1) at (-2.8,0);
\coordinate (X2) at ( 2.8,0);

\def\futureheight{2.6}

% ================================================================
% Future spatial surface
% ================================================================

\draw[
    propagatorgray,
    line width=4pt
]
(-4.8,\futureheight) -- (4.8,\futureheight);

% ================================================================
% Gray propagators to future infinity
% ================================================================

% From X1
\draw[
    propagatorgray,
    line width=1.7pt
]
(X1) -- (-4.1,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(X1) -- (-3.3,\futureheight);

% From X2
\draw[
    propagatorgray,
    line width=1.7pt
]
(X2) -- (3.3,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(X2) -- (4.1,\futureheight);

% ================================================================
% Bubble propagators
% ================================================================

% Upper edge: Y1
\draw[
    black,
    line width=1.7pt
]
(X1)
.. controls (-1.2,1.05) and (1.2,1.05) ..
(X2);

% Lower edge: Y2
\draw[
    black,
    line width=1.7pt
]
(X1)
.. controls (-1.2,-1.05) and (1.2,-1.05) ..
(X2);

% ================================================================
% External vertices
% ================================================================

\fill[black] (X1) circle (4.8pt);
\fill[black] (X2) circle (4.8pt);

% ================================================================
% Vertex labels
% ================================================================

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=north east,
    xshift=-4pt,
    yshift=-4pt
]
at (X1)
{$X_1$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=north west,
    xshift=4pt,
    yshift=-4pt
]
at (X2)
{$X_2$};

% ================================================================
% Edge labels
% ================================================================

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0,0.72)
{$Y_1$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0,-0.78)
{$Y_2$};

\end{tikzpicture}

==> Figures/bubble_critical_point_figure.tex <==
\begin{tikzpicture}[
    scale=0.88,
    transform shape,
    ->,
    thick,
    >={Triangle[length=1.5mm, width=2mm]}
]

% ================================================================
% Common styles
% ================================================================

\tikzset{
    sector/.style={
        draw,
        rounded corners=5pt,
        align=center,
        minimum width=1.55cm,
        minimum height=1.45cm,
        inner xsep=4pt,
        inner ysep=3pt
    },
    gene/.style={
        thick,
        shorten <=1pt,
        shorten >=1.5pt
    }
}

% ================================================================
% Centers of the gray denominator bands
% ================================================================

\def\rowone{0}
\def\rowtwo{-3.23}
\def\rowthree{-6.47}
\def\rowfour{-9.70}

% ================================================================
% Row labels
% ================================================================

\node (den1) at (-5.6,\rowone)   {1 denominator};
\node (den2) at (-5.6,\rowtwo)   {2 denominators};
\node (den3) at (-5.6,\rowthree) {3 denominators};
\node (den4) at (-5.6,\rowfour)  {4 denominators};

% ================================================================
% 1 denominator
% Slight vertical staggering
% ================================================================

\node[sector, fill=blue!30] (0001) at (-2,0.14) {
    $\mathcal{D}_{0001}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=1$\\
    $\Delta C=1$
};

\node[sector, fill=OliveGreen!70] (0010) at (2.5,-0.08) {
    $\mathcal{D}_{0010}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=1$\\
    $\Delta C=1$
};

\node[sector] (0100) at (6.4,0.05) {
    $\mathcal{D}_{0100}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=0$\\
    $\Delta C=0$
};

\node[sector] (1000) at (9.35,-0.16) {
    $\mathcal{D}_{1000}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=0$\\
    $\Delta C=0$
};

% ================================================================
% 2 denominators
% ================================================================

\node[sector,fill=gray!10] (0011) at (-3.25,-2.84) {
    $\mathcal{D}_{0011}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=2$\\
    $\Delta C=0$
};

\node[sector, fill=RedOrange!80] (0101) at (-0.55,-3.20) {
    $\mathcal{D}_{0101}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=2$\\
    $\Delta C=1$
};

\node[sector, fill=Dandelion] (0110) at (2.15,-3.6) {
    $\mathcal{D}_{0110}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=2$\\
    $\Delta C=1$
};

\node[sector, fill=brown!80] (1001) at (4.85,-3.1) {
    $\mathcal{D}_{1001}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=2$\\
    $\Delta C=1$
};

\node[sector, fill=cyan!50] (1010) at (7.25,-2.88) {
    $\mathcal{D}_{1010}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=2$\\
    $\Delta C=1$
};

\node[sector, fill=RedViolet!60] (1100) at (9.55,-3.25) {
    $\mathcal{D}_{1100}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=1$\\
    $\Delta C=1$
};

% ================================================================
% 3 denominators
% ================================================================

\node[sector,fill=gray!10] (0111) at (-2.10,-6.20) {
    $\mathcal{D}_{0111}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=4$\\
    $\Delta C=0$
};

\node[sector,fill=gray!10] (1011) at (2.00,-6.85) {
    $\mathcal{D}_{1011}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=4$\\
    $\Delta C=0$
};

\node[sector,fill=gray!10] (1101) at (5.25,-6.45) {
    $\mathcal{D}_{1101}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=4$\\
    $\Delta C=0$
};

\node[sector,fill=gray!10] (1110) at (8.60,-6.30) {
    $\mathcal{D}_{1110}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=4$\\
    $\Delta C=0$
};

% ================================================================
% 4 denominators
% ================================================================

\node[sector] (1111) at (3.30,-9.70) {
    $\mathcal{D}_{1111}$\\[-8pt]
    \rule{1.35cm}{0.25pt}\\[-2pt]
    $C=7$\\
    $\Delta C=0$
};

% ================================================================
% Gray background bands
% Same width and same height for every sector
% ================================================================

\begin{scope}[on background layer]

    \node[
        fill=gray,
        fill opacity=0.1,
        rounded corners=8pt,
        minimum width=18cm,
        minimum height=2.80cm
    ] at (1.8,\rowone) {};

    \node[
        fill=gray,
        fill opacity=0.1,
        rounded corners=8pt,
        minimum width=18cm,
        minimum height=2.80cm
    ] at (1.8,\rowtwo) {};

    \node[
        fill=gray,
        fill opacity=0.1,
        rounded corners=8pt,
        minimum width=18cm,
        minimum height=2.80cm
    ] at (1.8,\rowthree) {};

    \node[
        fill=gray,
        fill opacity=0.1,
        rounded corners=8pt,
        minimum width=18cm,
        minimum height=2.80cm
    ] at (1.8,\rowfour) {};

\end{scope}

% ================================================================
% Arrows
% ================================================================

\begin{scope}[on background layer]

% ----------------------------------------------------------------
% 1 -> 2 denominators
% ----------------------------------------------------------------

\draw[gene, color=blue!30]
    ([xshift=-18pt,yshift=1pt]0001.south)
    to[out=-105, in=90]
    (0011.north);

\draw[gene, color=blue!30]
    ([xshift=12pt,yshift=1pt]0001.south)
    to[out=-75, in=120]
    ([xshift=12pt]0101.north);

\draw[gene, color=blue!30]
    ([xshift=17pt,yshift=1pt]0001.south)
    to[out=-60,in=120]
    ([xshift=5pt]1001.north west);

\draw[gene, color=OliveGreen!70]
    ([xshift=-18pt,yshift=1pt]0010.south)
    to[out=-135, in=65]
    ([xshift=-4pt]0011.north east);
    
\draw[gene, color=OliveGreen!70]
    ([yshift=1pt,xshift=4pt]0010.south)
    to[out=-95, in=90]
    ([xshift=6pt]0110.north);

\draw[gene, color=OliveGreen!70]
    ([xshift=18pt,yshift=5pt]0010.south)
    to[out=-80,in=110]
    ([xshift=8pt]1010.north west);

% ----------------------------------------------------------------
% 2 -> 3 denominators
% ----------------------------------------------------------------

\draw[gene, color=blue!30]
    ([xshift=-12pt,yshift=1pt]0001.south)
    to[out=-85, in=80]
    (0111.north);

\draw[gene, color=blue!30]
    ([yshift=1pt,xshift=0pt]0001.south)
    to[out=-80, in=105]
    ([xshift=-10pt]1011.north);

\draw[gene, color=blue!30]
    ([yshift=1pt,xshift=6pt]0001.south)
    to[out=-75, in=115]
    (1101.north);

\draw[gene, color=OliveGreen!70]
    ([yshift=1pt,xshift=-10pt]0010.south)
    to[out=-100,in=65]
    ([xshift=-5pt]0111.north east);

\draw[gene, color=OliveGreen!70]
    ([yshift=1pt,xshift=-5pt]0010.south)
    to[out=-100,in=90]
    ([xshift=-1pt]1011.north);

\draw[gene, color=OliveGreen!70]
    ([yshift=1pt,xshift=14pt]0010.south)
    to[out=-80, in=115]
    ([xshift=6pt]1110.north west);

\draw[gene, color=RedOrange!80]
    ([yshift=1pt,xshift=-10pt]0101.south)
    to[out=-115, in=75]
    ([xshift=8pt]0111.north);

\draw[gene, color=RedOrange!80]
    ([yshift=1pt,xshift=10pt]0101.south)
    to[out=-70,in=150]
    ([yshift=7pt]1101.west);

\draw[gene, color=Dandelion]
    ([yshift=1pt,xshift=-8pt]0110.south)
    to[out=-130,in=40]
    ([yshift=-10pt]0111.north east);

\draw[gene, color=Dandelion]
    ([yshift=1pt,xshift=14pt]0110.south)
    to[out=-65,in=130]
    ([yshift=-5pt]1110.north west);

\draw[gene, color=brown!80]
    ([yshift=1pt,xshift=7pt]1001.south)
    to[out=-90, in=90]
    ([xshift=8pt,]1101.north);

\draw[gene, color=brown!80]
    ([yshift=1pt,xshift=-8pt]1001.south)
    to[out=-120, in=75]
    ([xshift=13pt]1011.north);

\draw[gene, color=cyan!50]
    ([yshift=1pt,xshift=-10pt]1010.south)
    to[out=-110,in=55]
    ([yshift=-3pt]1011.north east);

\draw[gene, color=cyan!50]
    ([yshift=1pt,xshift=10pt]1010.south)
    to[out=-75, in=100]
    (1110.north);

\draw[gene, color=RedViolet!60]
    ([yshift=1pt,xshift=-10pt]1100.south)
    to[out=-110, in=55]
    (1101.north east);

\draw[gene, color=RedViolet!60]
    ([yshift=1pt,xshift=-3pt]1100.south)
    to[out=-95, in=80]
    ([xshift=9pt]1110.north);


% ----------------------------------------------------------------
% 3 -> 4 denominators
% ----------------------------------------------------------------

\draw[gene, color=blue!30]
    ([yshift=1pt,xshift=-5pt]0001.south)
    to[out=-85, in=145]
    ([yshift=3pt]1111.west);

\draw[gene, color=OliveGreen!70]
    ([yshift=1pt,xshift=4pt]0010.south)
    to[out=90,in=90]
    ([xshift=4pt]1111.north);

\draw[gene, color=brown!80]
    ([yshift=1pt,xshift=-1pt]1001.south)
    to[out=-110, in=95]
    ([xshift=13pt]1111.north);

\draw[gene, color=cyan!50]
    ([yshift=1pt]1010.south)
    to[out=-90, in=35]
    ([yshift=-8pt]1111.north east);

\draw[gene, color=RedOrange!80]
    ([yshift=1pt,xshift=-2pt]0101.south)
    to[out=-85, in=140]
    ([yshift=-5pt]1111.north west);

\draw[gene, color=Dandelion]
    ([yshift=1pt,xshift=1pt]0110.south)
    to[out=-95,in=95]
    ([xshift=-8pt]1111.north);

\draw[gene, color=RedViolet!60]
    ([yshift=1pt,xshift=7pt]1100.south)
    to[out=-90,in=10]
    (1111.east);

\end{scope}

\end{tikzpicture}

==> Figures/cosmological_correlator_predictions_term_1.tex <==
\begin{tikzpicture}[%
    ->,
    shorten >=2pt,
    >=stealth,
    node distance=1cm,
    noname/.style={%
    color=Blue, minimum width=4em, minimum height=.1cm,scale=1}
  ]
    \node (title1) at (1.5,1.1) {Integrand Term 1};
    \node[draw, rounded corners=5pt,align=center] (1) at (0,0) {$\mathcal{D}_{0001}$\\\color{RedOrange}$\lambda_1$};
    \node[draw, rounded corners=5pt,align=center] (2) at (3,0) {$\mathcal{D}_{0010}$\\\color{RedOrange}$\lambda_2$};
    \node[draw, rounded corners=5pt,align=center] [below right=-0.5cm and 1cm of 2] (34) {$\mathcal{D}_{1100}$\\\color{RedOrange}$\lambda_8, \lambda_{10}$};
    \node[draw, rounded corners=5pt,align=center][below left=1cm and -.5cm of 1] (13) {$\mathcal{D}_{0101}$\\\color{RedOrange}$\lambda_7,\lambda_{10}$};
    \node[draw, rounded corners=5pt,align=center] [below right=1cm and -.5cm of 1] (14) {$\mathcal{D}_{1001}$\\\color{RedOrange}$\lambda_8,\lambda_{9}$};
    \node[draw, rounded corners=5pt,align=center] [below left=1cm and -.5cm of 2] (24) {$\mathcal{D}_{1010}$\\\color{RedOrange}$\lambda_5,\lambda_{8}$};
    \node[draw, rounded corners=5pt,align=center] [below right=1cm and -.5cm of 2] (23) {$\mathcal{D}_{0110}$\\\color{RedOrange}$\lambda_3,\lambda_{10}$};
    \path (1) edge [bend right=5pt, color=OliveGreen] node {}(13)
          (1) edge [bend left=10pt, color=OliveGreen] node {} (14)
          (2) edge [bend right=10pt, color=OliveGreen] node {} (24)
          (2) edge [bend left=10pt, color=OliveGreen] node {} (23);         
          %(34) edge [out=60, in=120, <->, distance=1.5em, color=OliveGreen] node {} (34);
  \end{tikzpicture}

==> Figures/cosmological_correlator_predictions_term_2.tex <==
\begin{tikzpicture}[%
    ->,
    shorten >=2pt,
    >=stealth,
    node distance=1cm,
    noname/.style={%
    color=Blue, minimum width=4em, minimum height=.1cm,scale=1}
  ]
    \node (title2) at (1.5,1.1) {Integrand Term 2};
    \node[draw, rounded corners=5pt,align=center] (1) at (0,0) {$\mathcal{D}^\prime_{0001}$\\\color{RoyalBlue}$\lambda_1$};
    \node[draw, rounded corners=5pt,align=center] (2) at (3,0) {$\mathcal{D}^\prime_{0010}$\\\color{RoyalBlue}$\lambda_{11}$};
    \node[draw, rounded corners=5pt,align=center] [below right=-0.5cm and 1cm of 2] (34) {$\mathcal{D}^\prime_{1100}$\\\color{RoyalBlue}$\lambda_8, \lambda_{10}$};
    \node[draw, rounded corners=5pt,align=center][below left=1cm and -.5cm of 1] (13) {$\mathcal{D}^\prime_{0101}$\\\color{RoyalBlue}$\lambda_7,\lambda_{10}$};
    \node[draw, rounded corners=5pt,align=center] [below right=1cm and -0.5cm of 1] (14) {$\mathcal{D}^\prime_{1001}$\\\color{RoyalBlue}$\lambda_8,\lambda_{9}$};
    \node[draw, rounded corners=5pt,align=center] [below left=1cm and -0.5cm of 2] (24) {$\mathcal{D}^\prime_{1010}$\\\color{RoyalBlue}$\lambda_6,\lambda_{8}$};
    \node[draw, rounded corners=5pt,align=center] [below right=1cm and -.5cm of 2] (23) {$\mathcal{D}^\prime_{0110}$\\\color{RoyalBlue}$\lambda_4,\lambda_{10}$};
    \path (1) edge [bend right=5pt, color=OliveGreen] node {}(13)
          (1) edge [bend left=10pt, color=OliveGreen] node {} (14)
          (2) edge [bend right=10pt, color=OliveGreen] node {} (24)
          (2) edge [bend left=10pt, color=OliveGreen] node {} (23);         
          %(34) edge [out=60, in=120, <->, distance=1.5em, color=OliveGreen] node {} (34);
  \end{tikzpicture}

==> Figures/two_mass_easy_hierarchical.tex <==
\begin{tikzpicture}[%
    ->,
    shorten >=2pt,
    >=stealth,
    node distance=1cm,
    noname/.style={%
    color=Blue, minimum width=4em, minimum height=.1cm,scale=1}
  ]
    \node[noname] (12) {$s_{12}$};
    \node[noname] (123) [right=of 12] {$s_{123}$};
    \node[noname] (345) [right=of 123] {$s_{345}$};
    \node[noname] (45) [right=of 345] {$s_{45}$};
    \node[noname] (12m123) [below=of 12] {$s_{12} - s_{123}$};
    \node[noname] (12m345) [below=of 123] {$s_{12} - s_{345}$};
    \node[noname] (45m123) [below=of 345] {$s_{45} - s_{123}$};
    \node[noname] (45m345) [below=of 45] {$s_{45} - s_{345}$};
    \node[noname] (12t45m123t345) [node distance=1.2cm and -1cm,below left=of 12m345] {$s_{12} s_{45} - s_{123}s_{345}$};
    \node[noname] (12m123m345p45) [node distance=1.2cm and -1.36cm,below right=of 45m123] {$s_{12} + s_{45} - s_{123} - s_{345}$};
        \path (12) edge [bend right=5pt, color=OliveGreen] node {}(12m123)
          (12) edge [bend left=10pt, color=OliveGreen] node {} (12m345)
          (123) edge [bend right=10pt, color=OliveGreen] node {} (12m123)
          (123) edge [bend left=10pt, color=OliveGreen] node {} (45m123)         
          (345) edge [bend right=10pt, color=OliveGreen] node {} (12m345)
          (345) edge [bend left=10pt, color=OliveGreen] node {} (45m345)
          (45) edge [bend right=10pt, color=OliveGreen] node {} (45m123)
          (45) edge [bend left=5pt, color=OliveGreen] node {} (45m345)
          (12m123) edge [bend right=20pt, color=RedViolet] node {} (12t45m123t345)
          (12m123) edge [bend right=10pt, color=RedViolet] node {} (12m123m345p45)    
          (12m345) edge [bend left=10pt, color=RedViolet] node {} (12t45m123t345)
          (12m345) edge [bend right=10pt, color=RedViolet] node {} (12m123m345p45)
          (45m123) edge [bend left=10pt, color=RedViolet] node {} (12t45m123t345)
          (45m123) edge [bend right=10pt, color=RedViolet] node {} (12m123m345p45)
          (45m345) edge [bend left=10pt, color=RedViolet] node {} (12t45m123t345)
          (45m345) edge [bend left=20pt, color=RedViolet] node {} (12m123m345p45)
          (12t45m123t345) edge [bend right=25pt, color=RedOrange] node {} (12m123m345p45)
          (12m123m345p45) edge [bend left=45pt, color=RedOrange] node {} (12t45m123t345);
    \path (12) edge [loop above, color=Blue] node {} (12)
          (123) edge [loop above, color=Blue] node {} (123)
          (345) edge [loop above, color=Blue] node {} (345)
          (45) edge [loop above, color=Blue] node {} (45)
          (12t45m123t345) edge [loop below, color=Blue] node {} (12t45m123t345)
          (12m123m345p45) edge [loop below, color=Blue] node {} (12m123m345p45);
    \end{tikzpicture}
